Recent b-physics results from OPAL

The most recent b-physics results from the OPAL experiment at LEP are reviewed. A measurement of semileptonic B meson decays to narrow orbitally-excited charm mesons is presented first, followed by a study of charm production in b-hadron decays. Here, B refers to B+ and B0 mesons and their charge conjugates, and b-hadron refers to the admixture of hadrons containing a b quark produced in electron-positron annihilations at \sqrt{s}= m_Z.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

